Robot Navigation in Unseen Spaces using an Abstract Map

Human navigation in built environments depends on symbolic spatial information which has unrealised potential to enhance robot navigation capabilities. Information sources such as labels, signs, maps, planners, spoken directions, and navigational gestures communicate a wealth of spatial information to the navigators of built environments; a wealth of information that robots typically ignore. We present a robot navigation system that uses the same symbolic spatial information employed by humans to purposefully navigate in unseen built environments with a level of performance comparable to humans. The navigation system uses a novel data structure called the abstract map to imagine malleable spatial models for unseen spaces from spatial symbols. Sensorimotor perceptions from a robot are then employed to provide purposeful navigation to symbolic goal locations in the unseen environment. We show how a dynamic system can be used to create malleable spatial models for the abstract map, and provide an open source implementation to encourage future work in the area of symbolic navigation. Symbolic navigation performance of humans and a robot is evaluated in a real-world built environment. The paper concludes with a qualitative analysis of human navigation strategies, providing further insights into how the symbolic navigation capabilities of robots in unseen built environments can be improved in the future.

==> figs/blank_bblock.tikz <==
% Draw the outline of the building
\draw[fill=white] (BL)++(0,0.1*\fH) arc[start angle=180,end angle=270,x radius=0.1*\fW,y radius=0.1*\fH] -- ++(0.9*\fW,0) -- ++(0,0.3*\fH) arc[start angle=0,end angle=90,x radius=0.2*\fW,y radius=0.7*\fH] -- ++(-0.5*\fW,0) -- ++(0,-0.45*\fH) -- ++(-0.2*\fW,0) arc[start angle=90,end angle=180,x radius=0.1*\fW,y radius=0.25*\fH] -- cycle;
\draw[very thick] (BL)++(0,0.1*\fH) -- ++(0,0.2*\fH);

% Draw the room boundary lines
\draw[] (BL)++(0.8*\fW,0) -- ++(0,\fH);
\draw[] (BL)++(0.6*\fW,0.3*\fH) -- ++(0.4*\fW,0);
\draw[] (BL)++(0.6*\fW,0.65*\fH) -- ++(0.2*\fW,0);
\draw[] (BL)++(0.6*\fW,0.3*\fH) -- ++(0,0.7*\fH);

\draw[] (BL)++(0.5*\fW,0.3*\fH) -- ++(0,0.7*\fH);
\draw[] (BL)++(0.3*\fW,0.3*\fH) -- ++(0,0.3*\fH);
\draw[] (BL)++(0.3*\fW,0.3*\fH) -- ++(0.2*\fW,0);
\draw[] (BL)++(0.3*\fW,0.65*\fH) -- ++(0.2*\fW,0);

% Draw extra cosmetic lines
\draw[] (BL)++(0.3*\fW,0.3*\fH) -- ++(-0.03*\fW,0) -- ++(0,0.2*\fH) -- ++(-0.17*\fW,0) -- ++(0,0.05*\fH);
\draw[] (BL)++(0.2*\fW,0.35*\fH) circle[radius=0.01];
\draw[] (BL)++(0.125*\fW,0.35*\fH) circle[radius=0.01];


==> figs/cue_clause_description.tikz <==
\begin{tikzpicture}
  \newcommand{\fnt}{\footnotesize \itshape}

  % Force axis limits for the picture
  \node[] (bl) at (0,0) {};
  \node[] (tr) at (7,1) {};
  % \draw (bl) rectangle (tr);

  \node[align=center, anchor=north, text width=7cm] at (3.5, 1) {\fnt ``From here, Diego's office is  down the hallway.''};
  \node[align=center, anchor=north] at (3.5, 0.5) {$\rightarrow \big\{$\scriptsize$\relclausetight[text]{down}{Diego's office}{hallway}{here}$\normalsize$\big\}$};

\end{tikzpicture}


==> figs/cue_clause_directions.tikz <==
\begin{tikzpicture}
  \newcommand{\fnt}{\footnotesize \itshape}

  % Force axis limits for the picture
  \node[] (bl) at (0,0) {};
  \node[] (tr) at (7,1.75) {};
  % \draw (bl) rectangle (tr);

  \node[align=center, anchor=north, text width=7cm] at (3.5, 1.75) {\fnt ``Tareq's office is in the Finance Building, which you can get to by going over the bridge and past the bank''};
  \node[anchor=north, align=center] at (3.5, 1) {$\rightarrow \bigg\{$\scriptsize$\arraycolsep=0.5pt\begin{array}{l}\relclausetight[text]{in}{Tareq's office}{Finance Building}{$\varnothing$},\\\relclausetight[text]{over}{\#1}{bridge}{here},\\\relclausetight[text]{past}{Finance Building}{bank}{\#1}\end{array}$\normalsize$\bigg\}$};
\end{tikzpicture}


==> figs/cue_clause_label.tikz <==
\begin{tikzpicture}[scale=8.8]
  \newcommand{\rsExDAAt}{Riko's office}
  \newcommand{\rsExDAAF}{\refframe{W}}
  \newcommand{\rsExDAAx}{2.3}
  \newcommand{\rsExDAAy}{1.1}

  % Define the limits of the picture
  \node[] (tl) at (0,0.4) {};
  \node[] (br) at (1,-0) {};
  % \draw (tl) rectangle (br);

  % Coordinates
  \newcommand{\rW}{0.4}
  \newcommand{\rH}{0.3}
  \coordinate (R) at (0.05,0.05);
  \coordinate (Rtl) at ($(R) + (0,\rH)$);
  \coordinate (Rtr) at ($(R) + (\rW,\rH)$);
  \coordinate (Rbl) at ($(R) + (0,0)$);
  \coordinate (Rbr) at ($(R) + (\rW,0)$);

  \newcommand{\oW}{\rW}
  \newcommand{\oH}{\rH}
  \coordinate (O) at ($(R) + (\rW+0.1,0)$);
  \coordinate (Otl) at ($(O) + (0,\oH)$);
  \coordinate (Otr) at ($(O) + (\oW,\oH)$);
  \coordinate (Obl) at ($(O) + (0,0)$);
  \coordinate (Obr) at ($(O) + (\oW,0)$);

  % Draw robot map
  \draw[ultra thick,densely dotted] (Rtl)++(0,-0.3*\rH) -- +(\rW,0);
  \draw[ultra thick] (Rtl)++(0.15*\rW,-0.3*\rH) -- +(0.65*\rW,0);
  \draw[ultra thick,densely dotted] (Rbl) ++(0,0.4*\rH) -- ++(0.3*\rW,0) -- ++(0,-0.4*\rH);
  \draw[ultra thick,densely dotted] (Rbr) ++(0,0.4*\rH) -- ++(-0.5*\rW,0) -- ++(0,-0.4*\rH);
  \draw[ultra thick] (Rbr) ++(-0.3*\rW,0.4*\rH) -- ++(-0.2*\rW,0) -- ++(0,-0.35*\rH);
  \draw[ultra thick] (Rbl) ++(0.2*\rW,0.4*\rH) -- ++(0.1*\rW,0) -- ++(0,-0.3*\rH);

  % Draw markings
  \draw[loosely dashed] (Rtl) -- (Rtr) -- (Rbr) -- (Rbl) -- cycle;
  \draw[{Stealth}-] (Rbr)++(-0.2*\rW,0) -- ++(0,-0.01*\rW) node[anchor=north,align=center,font=\tiny]{$\rsExDAAx$m};
  \draw[{Stealth}-] (Rtl)++(0,-0.3*\rH) -- ++(-0.01*\rW,0) node[anchor=east,align=center,font=\tiny]{$\rsExDAAy$ \\ m};
  \node[anchor=south] () at ($(Rtl) !.5! (Rtr)$) {\tiny World Frame ($\rsExDAAF$)};

  % Draw axes
  \draw[thick, -{Stealth[round]}] (Rbl) -- +(0.05,0) node[anchor=north,align=center]{$x$};
  \draw[thick, -{Stealth[round]}] (Rbl) -- +(0,0.05) node[anchor=east,align=center]{$y$};

  % Draw the robot observation process
  \node[dart,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm,rotate=45] (nRb) at ($(Rtl) + (0.7*\rW,-0.525*\rH)$) {};
  \node[circle,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm] (nOb) at ($(Rtl) + (0.8*\rW,-0.3*\rH)$) {\tiny\bfseries !};
  \draw[densely dotted] (nRb.tip) -- (nOb.south);

  % Draw observation
  \newcommand{\shad}{0.01};
  \newcommand{\shadAng}{45};
  \fill[pattern=bricks] (Otl) -- (Otr) -- (Obr) -- (Obl) -- cycle;
  \draw[black,fill=white] (Otl)++(0.075*\oW,-0.4*\oH) rectangle ++(0.85*\oW,-0.2*\oH);
  \node[] () at ($(Otl) + (0.5*\oW,-0.5*\oH)$) {\scshape\bfseries\rsExDAAt};
  \draw[black,fill=black] (Otl)++(0.075*\oW,-0.6*\oH) -- ++(-\shadAng:\shad) -- ++(0.85*\oW,0) -- ++(90+\shadAng:\shad) -- cycle;
  \draw[black,fill=white] (Otl)++(0.925*\oW,-0.4*\oH) -- ++(-\shadAng:\shad) -- ++(0,-0.2*\oH) -- ++(90+\shadAng:\shad) -- cycle;

  % Draw observation markings
  \draw[loosely dashed] (Otl) -- (Otr) -- (Obr) -- (Obl) -- cycle;
  \node[anchor=south] (nOl) at ($(Otl) !.5! (Otr)$) {\tiny Label seen at\enspace\enspace};
  \node[circle,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm,anchor=east] () at (nOl.east) {\tiny\bfseries !};

  % Labels for the SSI
  \node[align=center] at (0.5,0.2) {+};
  \node[align=center] at (0.5, -0.05) {$\rightarrow \big\{$\scriptsize$\locclausetight[text]{\rsExDAAt}{\rsExDAAF}{\rsExDAAx}{\rsExDAAy}{0}{\varnothing}$\normalsize$\big\}$};
\end{tikzpicture}


==> figs/cue_clause_sign.tikz <==
\begin{tikzpicture}[scale=8.8]
  \newcommand{\rsExFAAt}{A}
  \newcommand{\rsExFABt}{B}
  \newcommand{\rsExFACt}{C}
  \newcommand{\rsExFADt}{D}
  \newcommand{\rsExFAEt}{E}
  \newcommand{\rsExFAF}{\refframe{W}}
  \newcommand{\rsExFAx}{1.6}
  \newcommand{\rsExFAy}{1.2}
  \newcommand{\rsExFAr}{$\varnothing$}
  \newcommand{\rsExFAAth}{\pi}
  \newcommand{\rsExFABth}{0}

  % Define the limits of the picture
  \node[] (tl) at (0,0.3) {};
  \node[] (br) at (1,0.1) {};
  % \draw (tl) rectangle (br);

  % Coordinates
  \newcommand{\rW}{0.4}
  \newcommand{\rH}{0.3}
  \coordinate (R) at (0.05,0.05);
  \coordinate (Rtl) at ($(R) + (0,\rH)$);
  \coordinate (Rtr) at ($(R) + (\rW,\rH)$);
  \coordinate (Rbl) at ($(R) + (0,0)$);
  \coordinate (Rbr) at ($(R) + (\rW,0)$);

  \newcommand{\oW}{\rW}
  \newcommand{\oH}{\rH}
  \coordinate (O) at ($(R) + (\rW+0.1,0)$);
  \coordinate (Otl) at ($(O) + (0,\oH)$);
  \coordinate (Otr) at ($(O) + (\oW,\oH)$);
  \coordinate (Obl) at ($(O) + (0,0)$);
  \coordinate (Obr) at ($(O) + (\oW,0)$);

  % Draw robot map
  \draw[ultra thick,densely dotted] (Rtl)++(0.4*\rW,0) -- ++(0,-0.45*\rH) -- ++(-0.4*\rW,0);
  \draw[ultra thick] (Rtl)++(0.4*\rW,-0.05*\rH) -- ++(0,-0.4*\rH) -- ++(-0.1*\rW,0);
  \draw[ultra thick,densely dotted] (Rtl)++(0.6*\rW,0) -- ++(0,-0.45*\rH) -- ++(0.4*\rW,0);
  \draw[ultra thick] (Rtl)++(0.6*\rW,-0.1*\rH) -- ++(0,-0.35*\rH) -- ++(0.2*\rW,0);
  \draw[ultra thick,densely dotted] (Rtl)++(0,-0.65*\rH,0) -- ++(\rW,0);
  \draw[ultra thick] (Rtl)++(0.15*\rW,-0.65*\rH) -- ++(0.7*\rW,0);

  % Draw markings
  \draw[loosely dashed] (Rtl) -- (Rtr) -- (Rbr) -- (Rbl) -- cycle;
  \draw[{Stealth}-] (Rbl)++(0.5*\rW,0) -- ++(0,-0.01*\rW) node[anchor=north,align=center,font=\tiny]{$\rsExFAx$m};
  \draw[{Stealth}-] (Rbl)++(0,0.35*\rH) -- ++(-0.01*\rW,0) node[anchor=east,align=center,font=\tiny]{$\rsExFAy$ \\ m};
  \node[anchor=south] () at ($(Rtl) !.5! (Rtr)$) {\tiny World Frame ($\rsExFAF$)};

  % Draw axes
  \draw[thick, -{Stealth[round]}] (Rbl) -- +(0.05,0) node[anchor=north,align=center]{$x$};
  \draw[thick, -{Stealth[round]}] (Rbl) -- +(0,0.05) node[anchor=east,align=center]{$y$};

  % Draw the robot observation process
  \node[dart,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm,rotate=280] (nRb) at ($(Rtl) + (0.45*\rW,-0.4*\rH)$) {};
  \node[circle,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm] (nOb) at ($(Rtl) + (0.5*\rW,-0.65*\rH)$) {\tiny\bfseries !};
  \draw[densely dotted] (nRb.tip) -- (nOb.north);

  % Draw observation
  \newcommand{\shad}{0.01};
  \newcommand{\shadAng}{45};
  \fill[pattern=bricks] (Otl) -- (Otr) -- (Obr) -- (Obl) -- cycle;
  \draw[black,fill=white] (Otl)++(0.1*\oW,-0.2*\oH) rectangle ++(0.8*\oW,-0.6*\oH);
  \draw[black,fill=black] (Otl)++(0.1*\oW,-0.8*\oH) -- ++(-\shadAng:\shad) -- ++(0.8*\oW,0) -- ++(90+\shadAng:\shad) -- cycle;
  \draw[black,fill=white] (Otl)++(0.9*\oW,-0.2*\oH) -- ++(-\shadAng:\shad) -- ++(0,-0.6*\oH) -- ++(90+\shadAng:\shad) -- cycle;
  \draw[fill=black] (Otl)++(0.1*\oW,-0.2*\oH) rectangle ++(0.8*\oW,-0.2*\oH);
  \node[text=white] () at ($(Otl) + (0.5*\oW,-0.3*\oH)$) {\scshape\bfseries Law Offices};
  \node[] () at ($(Otl) + (0.5*\oW,-0.5*\oH)$) {\scshape\bfseries \rsExFAAt{} - \rsExFABt{} \enspace\enspace\enspace\enspace};
  \node[] () at ($(Otl) + (0.5*\oW,-0.7*\oH)$) {\scshape\bfseries \rsExFACt{} - \rsExFAEt{} \enspace\enspace\enspace\enspace};
  \node[single arrow,fill=black,anchor=east,shape border uses incircle,shape border rotate=0,inner sep=0.001,minimum height=4mm,minimum width=3mm,single arrow head extend=0.25mm] () at ($(Otl) + (0.8*\oW,-0.5*\oH)$) {};
  \node[single arrow,fill=black,anchor=east,shape border uses incircle,shape border rotate=180,inner sep=0.001,minimum height=4mm,minimum width=3mm,single arrow head extend=0.25mm] () at ($(Otl) + (0.8*\oW,-0.7*\oH)$) {};

  % Draw observation markings
  \draw[loosely dashed] (Otl) -- (Otr) -- (Obr) -- (Obl) -- cycle;
  \node[anchor=south] (nOl) at ($(Otl) !.5! (Otr)$) {\tiny Directional sign seen at\enspace\enspace};
  \node[circle,draw,black,fill=black!25,inner sep=0.001,minimum size=2.5mm,anchor=east] () at (nOl.east) {\tiny\bfseries !};

  % Labels for the SSI
  \node[align=center] at (0.5,0.2) {+};
  \node[align=center, text width=8.8cm] at (0.5, -0.075) {$\rightarrow \bigg\{$\scriptsize$\arraycolsep=0.5pt\begin{array}{l}\locclausetight[text]{\rsExFAAt}{\rsExFAF}{\rsExFAx}{\rsExFAy}{\varnothing}{\pi},\quad\locclausetight[text]{\rsExFABt}{\rsExFAF}{\rsExFAx}{\rsExFAy}{\varnothing}{\pi},\\\locclausetight[text]{\rsExFACt}{\rsExFAF}{\rsExFAx}{\rsExFAy}{\varnothing}{0},\quad\locclausetight[text]{\rsExFADt}{\rsExFAF}{\rsExFAx}{\rsExFAy}{\varnothing}{0},\\\locclausetight[text]{\rsExFAEt}{\rsExFAF}{\rsExFAx}{\rsExFAy}{\varnothing}{0}\end{array}$\normalsize$\bigg\}$};

\end{tikzpicture}


==> figs/cue_clause_sketch.tikz <==
\begin{tikzpicture}[scale=8.8]
  % This is some bullshit... tikzscale throws the unscalable error so I've just had to do it manually...

  % Force axis limits for the picture
  \node[] (bl) at (0,0) {};
  \node[] (tr) at (1,0.4) {};
  % \draw (bl) rectangle (tr);

  \node[] at (0.5, 0.225) {\includegraphics[width=0.6\columnwidth]{./figs/cue_clause_sketch.png}};

  \node[align=center] at (0.5, 0.025) {$\rightarrow \big\{$\scriptsize$\relclausetight[text]{past}{B}{A}{O},\quad \relclausetight[text]{before}{B}{C}{O},\quad\relclausetight[text]{left of}{D}{C}{O}$\normalsize$\big\}$};
\end{tikzpicture}


==> figs/cue_clauses.tex <==
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{\columnwidth}
  \centering
  \includegraphics[width=\columnwidth]{./figs/cue_clause_description.tikz}
  \caption{Natural language description}
  \label{subfig:cue_clause_description}
\end{subfigure}
\par\bigskip
\begin{subfigure}[t]{\columnwidth}
  \centering
  \includegraphics[width=\columnwidth]{./figs/cue_clause_directions.tikz}
  \caption{Sequential directions (\#1 is a toponym for the unnamed location reached after ``going over the bridge'' in step 1 of the sequence)}
  \label{subfig:cue_clause_directions}
\end{subfigure}
\par\bigskip
\begin{subfigure}[t]{\columnwidth}
  \centering
  \input{./figs/cue_clause_label.tikz}
  \vspace{-12pt}
  \caption{Label}
  \label{subfig:cue_clause_label}
\end{subfigure}
\par\bigskip
\begin{subfigure}[t]{\columnwidth}
  \centering
  \input{./figs/cue_clause_sign.tikz}
  \vspace{-12pt}
  \caption{Directional signboard}
  \label{subfig:cue_clause_sign}
\end{subfigure}
\par\bigskip
\begin{subfigure}[t]{\columnwidth}
  \centering
  \input{./figs/cue_clause_sketch.tikz}
  \vspace{-12pt}
  \caption{Sketch map}
  \label{subfig:cue_clause_sketch}
\end{subfigure}



==> figs/example_environment.tikz <==
\begin{tikzpicture}
  \newcommand{\dyFoy}{foyer}
  \newcommand{\dyA}{Usman}
  \newcommand{\dyB}{Emma}
  \newcommand{\dyC}{Nora}
  \newcommand{\dyD}{Ethan}
  \newcommand{\dyE}{Ahmed}

  \newcommand{\dyF}{Logan}
  \newcommand{\dyG}{Jane}

  \newcommand{\fnt}{\footnotesize}

  % Define the limits of the picture
  \node[] (bl) at (-0.2,0) {};
  \node[] (tr) at (0.9, 0.5) {};
  % \draw (bl) rectangle (tr);

  % Coordinates
  \newcommand{\aW}{0.45}
  \newcommand{\aH}{0.25}
  \coordinate (aBL) at (-0.2,0.25);

  % Draw the outline of the building
  \draw[] (-0.2, 0.25) rectangle +(\aW,\aH);
  \draw[ultra thick,white] (aBL)++(0.05*\aW,0) -- ++(0.2*\aH,0);

  % Draw the room boundary lines
  \draw[] (aBL)++(0.2*\aW,0) -- ++(0,0.7*\aH) -- ++(0.8*\aW,0);
  \draw[] (aBL)++(0.6*\aW,0) -- ++(0,0.7*\aH);

  % Labels
  \node[align=center, text width=1cm] () at (-0.2+0.4*\aW,0.25+0.35*\aH) {\fnt \dyF{}'s office};
  \node[align=center, text width=1cm] () at (-0.2+0.8*\aW,0.25+0.35*\aH) {\fnt \dyG{}'s office};

  % Coordinates
  \newcommand{\fW}{0.9}
  \newcommand{\fH}{0.4}
  \coordinate (BL) at (0,0);
  \input{./figs/blank_bblock.tikz}

  % Labels
  \node[] () at (0.1625*\fW,0.15*\fH) {\fnt \dyFoy{}};
  \node[align=center, text width=1cm] () at (0.4*\fW,0.475*\fH) {\fnt \dyA{}'s office};
  \node[align=center, text width=1cm] () at (0.4*\fW,0.825*\fH) {\fnt \dyB{}'s office};
  \node[align=center, text width=1cm] () at (0.7*\fW,0.475*\fH) {\fnt \dyC{}'s office};
  \node[align=center, text width=1cm] () at (0.7*\fW,0.825*\fH) {\fnt \dyD{}'s office};
  \node[align=center, text width=1cm] () at (0.9*\fW,0.15*\fH) {\fnt \dyE{}'s office};

  % Draw the north symbol
  \coordinate (norC) at (0.975*\fW,0.475);
  %\draw[] (norC) circle[radius=0.025*\fW];
  \draw[] (norC) -- +(210:0.025*\fW) -- +(90:0.025*\fW) -- cycle;
  \draw[fill=black] (norC) -- +(330:0.025*\fW) -- +(90:0.025*\fW) -- cycle;
  \node[anchor=north] () at (norC) {\bfseries\scshape n};
\end{tikzpicture}


==> figs/experiment_abstract_map.tex <==
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_a.png}
  \caption{The robot starts with only information from the graph in Fig. \ref{subfig:experiment_graph}, so it proposes a location and starts exploring}
  \label{subfig:experiment_abstract_map_a}
\end{subfigure}%
~
\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_b.png}
  \caption{The robot is guided to the left as the information from the main signboard at tag \#4 heavily updates the spatial model}
  \label{subfig:experiment_abstract_map_b}
\end{subfigure}

\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_c.png}
  \caption{The abstract map has information suggesting that both straight and right could be valid choices at the junction, with the underlying path planner choosing to go straight ahead}
  \label{subfig:experiment_abstract_map_c}
\end{subfigure}%
~
\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_d.png}
  \caption{Tags communicate that the ``African Safari'' is past the ``owl'' which is also to the right; so the robot proceeds to the right looking for the safari}
  \label{subfig:experiment_abstract_map_d}
\end{subfigure}

\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_e.png}
  \caption{Tags \#14 and \#15 update the abstract map's location estimate for the ``African Safari'' and ``Lion'', which guides the robot straight ahead at the junction}
  \label{subfig:experiment_abstract_map_e}
\end{subfigure}%
~
\begin{subfigure}[t]{0.49\textwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/abstract_map_f.png}
  \caption{The robot finds the tag labelling the ``Lion'', successfully completing the symbolic navigation task}
  \label{subfig:experiment_abstract_map_f}
\end{subfigure}


==> figs/experiment_app.tex <==
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{0.49\columnwidth}
  \centering
  \includegraphics[width=\columnwidth]{./figs/app_signboard.png}
  \caption{A signboard cue, with both directional sign and natural description entries}
  \label{subfig:experiment_signs}
\end{subfigure}%
~
\begin{subfigure}[t]{0.49\columnwidth}
  \centering
  \includegraphics[width=\columnwidth]{./figs/app_label.png}
  \caption{A label cue (green signifiying it was the goal location)}
  \label{subfig:experiment_labels}
\end{subfigure}


==> figs/experiment_maps.tex <==
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{\columnwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/zoo_map.png}
  \caption{Map of the zoo overlaid on our laboratory with numbers denoting an AprilTag}
  \label{subfig:experiment_map}
\end{subfigure}

\begin{subfigure}[t]{\columnwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/zoo_hierarchy.pdf}
  \caption{Graph given describing the organisation of the zoo}
  \label{subfig:experiment_graph}
\end{subfigure}


==> figs/linguistic_components.tikz <==
\begin{tikzpicture}
  % Draw the phrase text
  \tikzset{every node/.style={font=\itshape\large}}
  \node[rectangle,anchor=mid west] (nA) at (0,0) {\textit{From}};
  \node[rectangle,anchor=mid west] (nB) at (nA.mid east) {\textit{here,}};
  \node[rectangle,anchor=mid west] (nC) at (nB.mid east) {\textit{the}};
  \node[rectangle,anchor=mid west] (nD) at (nC.mid east) {\textit{kitchen}};
  \node[rectangle,anchor=mid west] (nE) at (nD.mid east) {\textit{is}};
  \node[rectangle,anchor=mid west] (nF) at (nE.mid east) {\textit{down}};
  \node[rectangle,anchor=mid west] (nG) at (nF.mid east) {\textit{the}};
  \node[rectangle,anchor=mid west] (nH) at (nG.mid east) {\textit{hallway.}};

  % Draw the underbraces
  \coordinate (bL) at (0,-0.2);
  \tikzset{brace/.style={black!50,line width=0.25mm,decoration={brace,mirror,amplitude=2.5mm},decorate}}
  \draw[brace] (nD.south west |- bL) -- (nD.south east |- bL);
  \draw[brace] (nF.south west |- bL) -- (nF.south east |- bL);
  \draw[brace] (nH.south west |- bL) -- (nH.south east |- bL);
  \draw[brace] (nB.south west |- bL) -- (nB.south east |- bL);

  % Draw the labels underneath
  \coordinate (lL) at (0,-0.35);
  \tikzset{every node/.style={black!50,font=\small}}
  \node[rectangle,anchor=north,align=center] (nfig) at (nD.south |- lL) {figure};
  \node[rectangle,anchor=north,align=center] (nfig) at (nF.south |- lL) {spatial\\preposition};
  \node[rectangle,anchor=north,align=center] (nfig) at (nH.south |- lL) {reference\\object};
  \node[rectangle,anchor=north,align=center] (nfig) at (nB.south |- lL) {context};
\end{tikzpicture}


==> figs/navigation_cues_vert.tex <==
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.62354\textwidth]{./figs/cues_descriptions_fake.png}
  \caption{Natural language descriptions}
  \label{subfig:cues_descriptions}
\end{subfigure}%
~
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.75\textwidth]{./figs/cues_directions.png}
  \caption{Natural language directions (use permitted by Google LLC)}
  \label{subfig:cues_directions}
\end{subfigure}%
\vspace{6pt}
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.9\textwidth]{./figs/cues_label_crop.jpg}
  \caption{Location labels}
  \label{subfig:cues_labels}
\end{subfigure}%
~
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.9\textwidth]{./figs/cues_directional_sign_crop.jpg}
  \caption{Directional signs}
  \label{subfig:cues_signs}
\end{subfigure}%
\vspace{6pt}
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.9\textwidth]{./figs/cues_sketch_map.png}
  \caption{Sketch map}
  \label{subfig:cues_sketch}
\end{subfigure}%
~
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.8\textwidth]{./figs/cues_metric.png}
  \caption{Metric map}
  \label{subfig:cues_metric}
\end{subfigure}%
\vspace{6pt}
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.9\textwidth]{./figs/cues_metric_sketch.png}
  \caption{Hybrid metric sketch}
  \label{subfig:cues_metric_sketch}
\end{subfigure}%
~
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=0.9\textwidth]{./figs/cues_gesture_crop.jpg}
  \caption{Pointing gesture}
  \label{subfig:cues_gesture}
\end{subfigure}%


==> figs/process_overview.tikz <==
\begin{tikzpicture}
  \newcommand{\dyFoy}{foyer}
  \newcommand{\dyA}{Usman}
  \newcommand{\dyB}{Emma}
  \newcommand{\dyC}{Nora}
  \newcommand{\dyD}{Ethan}
  \newcommand{\dyE}{Ahmed}

  \newcommand{\dyF}{Logan}
  \newcommand{\dyG}{Jane}

  % Define the limits of the picture
  \node[] (bl) at (0,-4.875) {};
  \node[] (tr) at (5, -0.5) {};
  % \draw (bl) rectangle (tr);

  % Draw the section headings
  \newcommand{\lblfnt}{\small \bfseries}
  \node[align=center,font=\lblfnt] at (0.3,-1.0625) {relational\\clauses};
  \node[align=center,font=\lblfnt] at (0.3,-2.3) {translation\\phase};
  \node[align=center,font=\lblfnt] at (0.3,-3.65) {``imagination''\\phase};
  \node[align=center,font=\lblfnt] at (0.3,-4.4375) {imagined\\spatial models};

  \newcommand{\hdfnt}{\small \bfseries}
  % columns are: 0.5-0.7, 0.7-2.85, 2.85-5
  \node[below,align=center,font=\hdfnt] at (1.775,-0.5) {clauses describing spatial layout};
  \node[below,align=center,font=\hdfnt] at (3.925,-0.5) {clauses describing spatial hierarchy};

  % Draw all of the phrases in the top row
  \newcommand{\cfnt}{\footnotesize}
  \node[align=center,font=\cfnt] at (1.775,-1.0625) {$\left\{\arraycolsep=0.5pt\begin{array}{c}\relclausetight[text]{near}{Ethan's office}{Nora's office}{$\varnothing$},\\\relclausetight[text]{west of}{Usman's office}{Nora's office}{$\varnothing$},\\\relclausetight[text]{left of}{Emma's office}{Usman's office}{foyer},\\\relclausetight[text]{past}{Ahmed's office}{Nora's office}{Usman's office},\\\relclausetight[text]{between}{Usman's office}{Nora's office, foyer}{$\varnothing$}\end{array}\right\}$};

  \node[align=center,font=\cfnt] at (3.925,-1.0625) {$\left\{\arraycolsep=0.5pt\begin{array}{c}\relclausetight[text]{contains}{University}{A block, B block}{$\varnothing$},\\\relclausetight[text]{inside}{Logan's office}{A block}{$\varnothing$},\\\relclausetight[text]{includes}{A Block}{Jane's office, Logan's office}{$\varnothing$},\\\relclausetight[text]{contains}{B block}{Nora's office, Usman's office}{$\varnothing$},\\\relclausetight[text]{has}{B block}{foyer}{$\varnothing$}\end{array}\right\}$};

  % Draw all of the maps with springs overlaid
  \newcommand{\spfnt}{\bfseries \footnotesize}
  \newcommand{\fW}{1.125}
  \newcommand{\fH}{0.5}

  \coordinate (BL) at (0.7,-2.0);
  \input{./figs/blank_bblock.tikz}
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyC{}}}] (nA) at ($(BL)+(0.7*\fW,0.45*\fH)$) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]{\spfnt \dyD{}}}] (nB) at ($(BL)+(0.6*\fW,0.7*\fH)$) {};
  \draw[blue,decoration={pre length=0.2mm,post length=0.2mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nB) -- (nA);

  \coordinate (BL) at (0.7,-2.525);
  \input{./figs/blank_bblock.tikz}
  \coordinate (cB) at ($(BL)+(0.4*\fW,0.45*\fH)$);
  \coordinate (cC) at ($(cB) + (200:0.5*\fH)$);
  \coordinate (cA) at ($(cB) + (110:0.5*\fH)$);
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]0:{\spfnt \dyB{}}}] (nA) at (cA) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]0:{\spfnt \dyA{}}}] (nB) at (cB) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyFoy{}}}] (nC) at (cC) {};
  \draw[blue] (nB) -- (nA);
  \draw[blue] (nB) -- (nC);
  \draw[blue,decoration={pre length=0.8mm,post length=0.8mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] ($(cB) !.75! (cC)$) arc[start angle=200,end angle=110,radius=0.375*\fH];

  \coordinate (BL) at (0.7,-3.05);
  \input{./figs/blank_bblock.tikz}
  \coordinate (cB) at ($(BL)+(0.4*\fW,0.45*\fH)$);
  \coordinate (cC) at ($(cB) + (195:0.5*\fH)$);
  \coordinate (cA) at ($(cB) + (15:0.5*\fH)$);
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyC{}}}] (nA) at (cA) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyA{}}}] (nB) at (cB) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyFoy{}}}] (nC) at (cC) {};
  \draw[blue] (nB) -- (nA);
  \draw[blue] (nB) -- (nC);
  \draw[blue,decoration={pre length=2mm,post length=2mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] ($(cB) !.6! (cC)$) arc[start angle=195,end angle=15,radius=0.3*\fH];

  \coordinate (BL) at (1.5,-2.2);
  \input{./figs/blank_bblock.tikz}
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyA{}}}] (nA) at ($(BL)+(0.33*\fW,0.45*\fH)$) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyC{}}}] (nB) at ($(BL)+(0.7*\fW,0.45*\fH)$) {};
  \draw[dash pattern=on 1pt off 1pt,blue] (nB) -- ++(0.2*\fW,0);
  \draw[blue] (nB) -- (nA);
  \draw[blue,decoration={pre length=2mm,post length=2mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nB)++(0.15*\fW,0) arc[start angle=0,end angle=180,radius=0.15*\fW];

  \coordinate (BL) at (1.5,-2.725);
  \input{./figs/blank_bblock.tikz}
  \coordinate (cB) at ($(BL)+(0.7*\fW,0.45*\fH)$);
  \coordinate (cC) at ($(cB) + (170:0.625*\fH)$);
  \coordinate (cA) at ($(cB) + (-10:0.625*\fH)$);
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,anchor=north east]-90:{\spfnt \dyE{}}}] (nA) at (cA) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyC{}}}] (nB) at (cB) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue]-90:{\spfnt \dyA{}}}] (nC) at (cC) {};
  \draw[blue] (nB) -- (nA);
  \draw[blue] (nB) -- (nC);
  \draw[blue,decoration={pre length=2mm,post length=2mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] ($(cB) !.6! (cC)$) arc[start angle=170,end angle=-10,radius=0.375*\fH];

  % Draw the spatial hierarchy tree
  \newcommand{\tfnt}{\scriptsize}
  \begin{scope}[shift={(3.5,-1.5)}, sibling distance=4mm, level distance=2mm, -{latex}, level 2/.style={level distance=2.5mm}, every node/.append style={draw, rounded corners, font=\tfnt, text width=10mm, inner sep=0.2em, align=center}]
    \node {University}
    child { node[yshift=-5mm,xshift=-2.25mm] {B Block}
      child { node[yshift=-3.5mm,xshift=2mm] {\dyFoy} }
      child { node[xshift=0.5mm] {\dyA's office} }
      child { node[yshift=-3.5mm,xshift=-1mm] {\dyC's office} }
    }
    child { node {A Block}
      child { node[yshift=2mm,xshift=3mm] {\dyF's office} }
      child { node[yshift=-0.4mm,xshift=3mm] {\dyG's office} }
    };
  \end{scope}

  % Draw the spatial hierarchy springs
  \coordinate (SL) at (4.2, -2.7);
  \coordinate (SR) at ($(SL) + (0.6,0)$);
  \node[circle,inner sep=0.4em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt University}}] (nA) at (SL) {};
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt A Block}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.2, -2.9);
  \coordinate (SR) at ($(SL) + (0.6,0)$);
  \node[circle,inner sep=0.4em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt University}}] (nA) at (SL) {};
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt B Block}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.4, -1.7);
  \coordinate (SR) at ($(SL) + (0.4,0)$);
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt A Block}}] (nA) at (SL) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt \dyF{}}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.4, -1.9);
  \coordinate (SR) at ($(SL) + (0.4,0)$);
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt A Block}}] (nA) at (SL) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt \dyG{}}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.4, -2.1);
  \coordinate (SR) at ($(SL) + (0.4,0)$);
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt B Block}}] (nA) at (SL) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt \dyFoy{}}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.4, -2.3);
  \coordinate (SR) at ($(SL) + (0.4,0)$);
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt B Block}}] (nA) at (SL) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt \dyA{}}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  \coordinate (SL) at (4.4, -2.5);
  \coordinate (SR) at ($(SL) + (0.4,0)$);
  \node[circle,inner sep=0.3em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt B Block}}] (nA) at (SL) {};
  \node[circle,inner sep=0.2em,fill=blue,label={[blue,label distance=-1mm]90:{\spfnt \dyC{}}}] (nB) at (SR) {};
  \draw[blue,decoration={pre length=1.5mm,post length=1.5mm,segment length=0.065cm,amplitude=0.125cm,coil},decorate] (nA) -- (nB);

  % Draw the energy plot for the ``imagination phase''
  \begin{scope}[shift={(1.6,-3.9)}, scale=0.25]
    \begin{axis}[
        height=2.5cm,
        width=10cm,
        stack plots=y,
        area style,
        xlabel={\footnotesize Time},
        ylabel={\footnotesize Total Energy},
        ymin=0,
        xmax=300,
        xtick=\empty,
        ytick=\empty,
        yticklabels={,,},
        axis x line=bottom,
        axis y line=left,
        ylabel near ticks,
        area legend,
        legend pos=north east,
        legend cell align=left,
        smooth
      ]

      \addplot[blue!50!white, pattern=crosshatch, pattern color=blue!50!white] table[x expr=\coordindex, y index=0] {./figs/process_data_shifted.csv} \closedcycle;
      \addplot[red!50!white, pattern=north east lines, pattern color=red!50!white] table[x expr=\coordindex, y index=1] {./figs/process_data_shifted.csv} \closedcycle;

      \legend{\footnotesize Potential, \footnotesize Kinetic}
    \end{axis}
  \end{scope}
  % \node[right,align=center,font=\footnotesize\itshape] at (3.25, -3.6) {Note: ``imagining'' is finished\\when all point-masses cross the\\per-point-mass threshold $\fnSet(\dstate)$\\(see (\ref{eq:settling_criteria}) for definition)};

  % Draw the imagined spatial models
  \newcommand{\smfnt}{\bfseries \footnotesize}
  \begin{scope}[shift={(1.05,-4.7)}, clockwise from=0, blue, sibling angle=-90, very thick, level distance=4.5mm, every node/.append style={draw, circle, blue, fill=blue, inner sep=0.2em, font=\smfnt}]
    \node[label={[blue,label distance=-3mm]90:{\smfnt \dyFoy}}] {}
    child { node[label={[blue,label distance=-4mm]-90:{\smfnt \dyA}}] {}
      child { node[label={[blue,label distance=-3mm]-90:{\smfnt \dyC}}] {}
        child { node[label={[blue,label distance=-3mm]90:{\smfnt \dyE}}] {} }
        child { node[yshift=-5mm,label={[blue,label distance=-3mm]90:{\smfnt \dyD}}] {} }
      }
      child { node[yshift=-5mm,label={[blue,label distance=-3mm]90:{\smfnt \dyB}}] {} }
    };
  \end{scope}
  \begin{scope}[shift={(3.85,-4.55)}, rotate=90, grow cyclic, blue, very thick, level 1/.style={level distance=4.5mm, sibling angle=180, every node/.append style={inner sep=0.3em}}, level 2/.style={level distance=2.5mm, sibling angle=60, every node/.append style={inner sep=0.2em}}, every node/.append style={draw, circle, blue, fill=blue, inner sep=0.4em, font=\smfnt}]

    \node[label={[blue,label distance=-6mm]90:{\smfnt University}}] {}
    child { node[label={[blue,label distance=-4mm]145:{\smfnt A Block}}] {}
      child { node[label={[blue,label distance=-0mm]0:{\smfnt \dyF}}] {} }
      child { node[label={[blue,label distance=-0mm]0:{\smfnt \dyG}}] {} }
    }
    child { node[label={[blue,label distance=-3mm]35:{\smfnt B Block}}] {}
      child { node[label={[blue,label distance=-3mm]90:{\smfnt \dyFoy}}] {} }
      child { node[label={[blue,label distance=-4mm]-90:{\smfnt \dyA}}] {} }
      child { node[label={[blue,label distance=-0mm]0:{\smfnt \dyC}}] {} }
    };
  \end{scope}


  % Draw the general guiding lines & arrows for the figure
  \begin{scope}[every path/.append style={-Stealth,very thick}]
    \draw (1.775,-1.3) --++(0,-0.25);
    \draw (3.925,-1.3) .. controls (3.925,-1.55) .. ++(-0.225,-0.25);
    \draw (3.5,-2.325) .. controls (3.5,-2.375) .. ++(0.6,-0.05);
    \draw (1.775,-3.1) .. controls (1.775,-3.2) .. (1.875,-3.2) -- (2.65,-3.2) .. controls (2.85,-3.2) .. (2.85,-3.4);
    \draw (4.5,-3) .. controls (4.5,-3.2) .. (4.3,-3.2) -- (3.05,-3.2) .. controls (2.85,-3.2) .. (2.85,-3.4);
    \draw (2.85,-4.025) .. controls (2.85,-4.1) .. (2.65,-4.1) -- (1.875,-4.1) .. controls (1.775,-4.1) .. (1.775,-4.2);
    \draw (2.85,-4.025) .. controls (2.85,-4.1) .. (3.05,-4.1) -- (3.825,-4.1) .. controls (3.925,-4.1) .. (3.925,-4.2);
  \end{scope}
\end{tikzpicture}


==> figs/results_graph.tex <==
\begin{tikzpicture}
  \begin{axis}[
      boxplot/draw direction=x,
      boxplot/whisker range=1000,
      boxplot/box extend=0.5,
      xtick pos=left,
      ytick pos=left,
      axis y line=left,
      axis x line=bottom,
      xmajorgrids=true,
      width=\columnwidth,
      height=1.325\columnwidth,
      xlabel={Distance Travelled (m)},
      xmin=30,
      xmax=62.5,
      ymin=0,
      ymax=15,
      ytick style={draw=none},
      ytick={13.5,10.5,7.5,4.5,1.5},
      yticklabels={Kingfisher,Toilets,Lion,Polar bear,Anaconda},
      y tick label style={rotate=90},
      every axis plot/.append style={fill,fill opacity=0.25},
      legend pos=south east,
      legend cell align=left
    ]

    \addplot+ [boxplot={draw position=14}, area legend, red] table[row sep=newline, y index=0] {
      32.31002160295536
      33.511470964615
      33.02154990654171
      33.473877641130414
      39.63258819856321
    };
    \addplot+ [boxplot={draw position=13}, area legend, blue] table[row sep=newline, y index=0] {
      36.06795128583621
      36.94700814519428
      40.74612069270048
      34.527517081095
      36.15554173789272
    };
    \addplot+ [boxplot={draw position=11}, forget plot, red] table[row sep=newline, y index=0] {
      32.80904736033748
      89.95978921173769
      40.85287167086429
      55.63106007968242
      41.231169840037175
    };
    \addplot+ [boxplot={draw position=10}, forget plot, blue] table[row sep=newline, y index=0] {
      41.64234647246752
      32.123313079628375
      37.56488837511367
      38.90493291919638
      37.733763337986304
    };
    \addplot+ [boxplot={draw position=8}, forget plot, red] table[row sep=newline, y index=0] {
      53.644638189313596
      47.814369028078794
      48.23869591684716
      50.70377533981668
      46.389597105115115
    };
    \addplot+ [boxplot={draw position=7}, forget plot, blue] table[row sep=newline, y index=0] {
      45.895081471566996
      47.5104669851718
      44.7423996452446
      45.48094913218878
      44.492758092006895
    };
    \addplot+ [boxplot={draw position=5}, forget plot, red] table[row sep=newline, y index=0] {
      41.377022038565784
      40.56260600506652
      104.2930621312444
      45.94183023431989
      56.06052830938193
    };
    \addplot+ [boxplot={draw position=4}, forget plot, blue] table[row sep=newline, y index=0] {
      40.36846307885318
      38.77675330202988
      39.42682275063831
      44.12503906821261
      39.73139296867467
    };
    \addplot+ [boxplot={draw position=2}, forget plot, red] table[row sep=newline, y index=0] {
      37.22718914324148
      36.67537433084827
      43.88541779585317
      38.99250058688703
      36.857056169764554
    };
    \addplot+ [boxplot={draw position=1}, forget plot, blue] table[row sep=newline, y index=0] {
      40.80502767743813
      40.658245100117426
      36.85344711943129
      37.2946943630243
      39.117223879125206
    };
    \addplot [densely dotted, white, thick, forget plot] coordinates {
      (60.25, 5)
      (62.25, 5)
    };
    \addplot [densely dotted, white, thick, forget plot] coordinates {
      (60.25, 11)
      (62.25, 11)
    };
    \addplot [only marks, mark=*, red, fill opacity=100] coordinates {
      (62.5, 5)
      (62.5, 11)
    } node[pos=0.0, pin={[black]95:{\small 90.0}}]{} node[pos=1.0, pin={[black]95:{\small 104.3}}]{};
    \legend{\small Human, \small Robot, \small Outlier Trials}
  \end{axis}
\end{tikzpicture}


==> figs/semiotic_triangle.tikz <==
\begin{tikzpicture}
  % Force axis limits for the picture
  \node[] (tl) at (0,0) {};
  \node[] (br) at (1,0.6) {};

  % Point locations
  \coordinate (R) at (0.25,0.1);
  \coordinate (I) at (0.5,0.533);
  \coordinate (S) at (0.75,0.1);
  \coordinate (gP) at ($ (R) !.4! (I) $);
  \coordinate (gSo) at ($ (I) !.6! (S) $);
  \coordinate (gSy) at ($ (R) !.5! (S) $);

  % Draw the lines
  \newcommand{\lw}{0.6mm}
  \draw[line width=\lw] (R) -- (I);
  \draw[line width=\lw] (I) -- (S);
  \draw[line width=\lw,line cap=round,dash pattern=on 0pt off 2\pgflinewidth] (R) -- (S);

  % Draw the nodes
  \newcommand{\fnt}{}
  \node[circle,inner sep=2pt,fill=black,label={180:\fnt\textbf{Object}}] () at (R) {};
  \node[circle,inner sep=2pt,fill=black,label={[label distance=-0.5ex]\fnt\textbf{Concept}}] () at (I) {};
  \node[circle,inner sep=2pt,fill=black,label={0:\fnt\textbf{Symbol}}] () at (S) {};

  \node[label={[align=center]150:\fnt \textit{physical}\\ \fnt \textit{grounding}}] () at (gP) {};
  \node[label={[align=center]30:\fnt \textit{social}\\ \fnt \textit{grounding}}] () at (gSo) {};
  \node[label={[align=center,label distance=-0.75ex]-90:\fnt \textit{symbol}\\ \fnt \textit{grounding}}] () at (gSy) {};
\end{tikzpicture}


==> figs/spring_abs.tikz <==
\begin{tikzpicture}
  % Variables that were used by thesis to draw these figures...
  \newcommand{\spT}{t}
  \newcommand{\spA}{A}
  \newcommand{\spB}{B}
  \newcommand{\spC}{C}

  \newcommand{\spFor}{F}
  \newcommand{\spTor}{\tau}
  \newcommand{\spFa}{\spFor_{\spA}}
  \newcommand{\spFb}{\spFor_{\spB}}
  \newcommand{\spFc}{\spFor_{\spC}}

  \newcommand{\spK}{K}
  \newcommand{\spX}{X}
  \newcommand{\spKp}{\spK_{\rsP}}
  \newcommand{\spXp}{\spX_{\rsP}}
  \newcommand{\spR}{r}
  \newcommand{\spTh}{\theta}

  \newcommand{\spXt}{x_{\spT}}
  \newcommand{\spXa}{x_{\spA}}
  \newcommand{\spXb}{x_{\spB}}
  \newcommand{\spXc}{x_{\spC}}
  \newcommand{\spYt}{y_{\spT}}
  \newcommand{\spYa}{y_{\spA}}
  \newcommand{\spYb}{y_{\spB}}
  \newcommand{\spYc}{y_{\spC}}

  \newcommand{\fnt}{\footnotesize}

  % Force axis limits for the picture
  \node[] (tl) at (0.25,0.2) {};
  \node[] (br) at (0.9,0.8) {};
  % \draw (tl) rectangle (br);

  % Point locations
  \newcommand{\absAng}{40};
  \newcommand{\absR}{0.6};
  \newcommand{\absThD}{1/4};
  \newcommand{\absSD}{2/3};

  \coordinate (O) at (0.9,0.3);
  \coordinate (B) at (0.3,0.3);
  \coordinate (A) at ($ (B) + \absR*(\absAng:1) $);
  \coordinate (THs) at ($ (B) + \absThD*\absR*(0:1) $);
  \coordinate (Ss) at ($ (B) + \absSD*\absR*(0:1) $);

  % Drawing of guiding lines
  \draw[very thick] (B) -- (A);
  \draw[thin,dashed] (B) -- (O);

  % Drawing of spring
  \draw[very thick,decoration={pre length=0.05\columnwidth,post length=0.05\columnwidth,segment length=0.15cm,amplitude=0.15cm,coil},decorate] (Ss) arc[radius=\absSD*\absR,start angle=0,end angle=\absAng];

  % Drawing of toponyms
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spA}$}] () at (A) {};
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spB}$}] () at (B) {};

  % Drawing of force lines
  \draw[thin,-{Stealth[length=2mm]}] (A) ++(\absAng+90:0.04) -- +(\absAng+90:0.0625) node[below,rotate=\absAng-90] {\fnt$\spFa$};
  \draw[thin,-{Stealth[length=2mm]}] (B) ++(\absAng-90:0.04) -- +(\absAng-90:0.0625) node[above,rotate=\absAng-90] {\fnt$\spFb$};

  % Drawing of theta guide
  \draw[thin,-{Stealth}] (THs) arc[radius=\absThD*\absR,start angle=0,end angle=\absAng] node[midway] (thm) {};
  \coordinate (th) at ($ 0.25*(B) + 0.75*(thm) $);
  \node () at (th) {\fnt$\spTh$};
\end{tikzpicture}


==> figs/spring_dist.tikz <==
\begin{tikzpicture}
  % Variables that were used by thesis to draw these figures...
  \newcommand{\spT}{t}
  \newcommand{\spA}{A}
  \newcommand{\spB}{B}
  \newcommand{\spC}{C}

  \newcommand{\spFor}{F}
  \newcommand{\spTor}{\tau}
  \newcommand{\spFa}{\spFor_{\spA}}
  \newcommand{\spFb}{\spFor_{\spB}}
  \newcommand{\spFc}{\spFor_{\spC}}

  \newcommand{\spK}{K}
  \newcommand{\spX}{X}
  \newcommand{\spKp}{\spK_{\rsP}}
  \newcommand{\spXp}{\spX_{\rsP}}
  \newcommand{\spR}{r}
  \newcommand{\spTh}{\theta}

  \newcommand{\spXt}{x_{\spT}}
  \newcommand{\spXa}{x_{\spA}}
  \newcommand{\spXb}{x_{\spB}}
  \newcommand{\spXc}{x_{\spC}}
  \newcommand{\spYt}{y_{\spT}}
  \newcommand{\spYa}{y_{\spA}}
  \newcommand{\spYb}{y_{\spB}}
  \newcommand{\spYc}{y_{\spC}}

  \newcommand{\fnt}{\footnotesize}

  % Force axis limits for the picture
  \node[] (tl) at (0.125,0.1) {}; % y from 0.15 to 0.7 is perfect box
  \node[] (br) at (0.875,0.75) {};
  % \draw (tl) rectangle (br);

  % Point locations
  \newcommand{\linAng}{35};
  \newcommand{\linRdist}{0.075};
  \coordinate (B) at (0.3,0.3);
  \coordinate (A) at ($ (B) + 0.4/cos(\linAng)*(\linAng:1) $);
  \coordinate (Br) at ($ (B) + (\linAng-90:\linRdist) $);
  \coordinate (Ar) at ($ (A) + (\linAng-90:\linRdist) $);

  % Drawing of spring
  \draw[very thick,decoration={pre length=0.075\columnwidth,post length=0.075\columnwidth,segment length=0.15cm,amplitude=0.15cm,coil},decorate] (B) -- (A);

  % Drawing of toponyms
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spA}$}] () at (A) {};
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spB}$}] () at (B) {};

  % Drawing of force lines
  \draw[thin,-{Stealth[length=2mm]}] (A) ++(\linAng:0.04) -- +(\linAng:0.065) node[right,rotate=\linAng] {\fnt$\spFa$};
  \draw[thin,-{Stealth[length=2mm]}] (B) ++(180+\linAng:0.04) --
  +(180+\linAng:0.065) node[left,rotate=\linAng] {\fnt$\spFb$};


  % Drawing of r line
  \draw[thin,{Bar}-{Bar}] (Br) -- node[midway,below,rotate=\linAng] (r) {\fnt$\spR$} (Ar);
\end{tikzpicture}


==> figs/spring_rel.tikz <==
\begin{tikzpicture}
  % Variables that were used by thesis to draw these figures...
  \newcommand{\spT}{t}
  \newcommand{\spA}{A}
  \newcommand{\spB}{B}
  \newcommand{\spC}{C}

  \newcommand{\spFor}{F}
  \newcommand{\spTor}{\tau}
  \newcommand{\spFa}{\spFor_{\spA}}
  \newcommand{\spFb}{\spFor_{\spB}}
  \newcommand{\spFc}{\spFor_{\spC}}

  \newcommand{\spK}{K}
  \newcommand{\spX}{X}
  \newcommand{\spKp}{\spK_{\rsP}}
  \newcommand{\spXp}{\spX_{\rsP}}
  \newcommand{\spR}{r}
  \newcommand{\spTh}{\theta}

  \newcommand{\spXt}{x_{\spT}}
  \newcommand{\spXa}{x_{\spA}}
  \newcommand{\spXb}{x_{\spB}}
  \newcommand{\spXc}{x_{\spC}}
  \newcommand{\spYt}{y_{\spT}}
  \newcommand{\spYa}{y_{\spA}}
  \newcommand{\spYb}{y_{\spB}}
  \newcommand{\spYc}{y_{\spC}}

  \newcommand{\fnt}{\footnotesize}

  % Force axis limits for the picture
  \node[] (tl) at (-0.3,0.2) {};
  \node[] (br) at (0.75,0.7) {};
  % \draw (tl) rectangle (br);

  % Point locations
  \newcommand{\relAngU}{160};
  \newcommand{\relAngD}{40};
  \newcommand{\relRA}{0.6};
  \newcommand{\relRC}{0.45};
  \newcommand{\relThD}{1/4};
  \newcommand{\relSD}{5/10};

  \coordinate (B) at (0.3,0.3);
  \coordinate (A) at ($ (B) + \relRA*(\relAngU:1) $);
  \coordinate (C) at ($ (B) + \relRC*(\relAngD:1) $);
  \coordinate (THs) at ($ (B) + \relThD*\relRA*(\relAngD:1) $);
  \coordinate (Ss) at ($ (B) + \relSD*\relRA*(\relAngD:1) $);

  % Drawing of guiding lines
  \draw[very thick] (B) -- (A);
  \draw[very thick] (B) -- (C);

  % Drawing of spring
  \draw[very thick,decoration={pre length=0.05\columnwidth,post length=0.05\columnwidth,segment length=0.15cm,amplitude=0.15cm,coil},decorate] (Ss) arc[radius=\relSD*\relRA,start angle=\relAngD,end angle=\relAngU];

  % Drawing of toponyms
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spA}$}] () at (A) {};
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spB}$}] () at (B) {};
  \node[circle,inner sep=0pt,minimum size=7pt,fill=black,label={\fnt$\bm{\spC}$}] () at (C) {};

  % Drawing of force lines
  \draw[thin,-{Stealth[length=2mm]}] (A) ++(\relAngU+90:0.04) -- +(\relAngU+90:0.0625) node[below, rotate=\relAngU-90] {\fnt$\spFa$};
  \draw[thin,-{Stealth[length=2mm]}] (C) ++(\relAngD-90:0.04) -- +(\relAngD-90:0.0625) node[below,rotate=\relAngD-90] {\fnt$\spFc$};
  \draw[thin,-{Stealth[length=2mm]}] (B) ++(-85:0.09) node[right] {\fnt$\spFb$} -- +(95:0.0625); % Got lazy - this is not derived but hard coded!

  % Drawing of theta guide
  \draw[thin,-{Stealth}] (THs) arc[radius=\relThD*\relRA,start angle=\relAngD,end angle=\relAngU] node[midway] (thm) {};
  \coordinate (th) at ($ 0.25*(B) + 0.75*(thm) $);
  \node () at (th) {\fnt$\spTh$};
\end{tikzpicture}


==> figs/springs.tex <==
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/spring_dist.tikz}
  \caption{Linear distance}
  \label{subfig:spring_dist}
\end{subfigure}%
~
\begin{subfigure}[t]{0.5\columnwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/spring_abs.tikz}
  \caption{Absolute angle}
  \label{subfig:spring_abs}
\end{subfigure}

\begin{subfigure}[t]{0.75\columnwidth}
  \centering
  \includegraphics[width=\textwidth]{./figs/spring_rel.tikz}
  \caption{Relative angle}
  \label{subfig:spring_rel}
\end{subfigure}


==> figs/system_outline.tikz <==
\begin{tikzpicture}[scale=7]

  \newcommand{\fnt}{\footnotesize}
  \newcommand{\clrfade}{black!60!white}
  \newcommand{\clram}{blue}

  % Define the limits of the picture
  % \node[] (bl) at (0,0) {};
  % \node[] (tr) at (1.275,1.5) {};
  % \draw (bl) rectangle (tr);

  % Draw the navigation system
  \draw (0.2,0) rectangle (1.0,1.0);
  \node[anchor=south west] () at (0.2,0) {\fnt \itshape navigation system};

  % Draw the SLAM box
  \draw (0.25, 0.1) rectangle (0.5, 0.3) node[pos=0.5, align=center] {SLAM};
  \node[anchor=south west] () at (0.25,0.1) {\fnt \itshape gmapping};

  % Draw the spatial nav box
  \draw (0.7, 0.1) rectangle (0.95,0.4) node[pos=0.5, align=center] {spatial\\navigation};
  \node[anchor=south west] () at (0.7,0.1) {\fnt \itshape move\_base};

  % Draw the abstract map box
  \draw (0.25,0.5) rectangle (0.95,0.95);
  \node[anchor=south west] () at (0.25,0.5) {\fnt \itshape abstract map};
  \begin{scope}[every node/.style={circle,fill,\clram,inner sep=0, minimum size=5pt}, every path/.style={\clram,thick}]
    \draw (0.325,0.75) node (nTO) {} --++(0.15,-0.05) node[minimum size=8pt] (nZF) {} --++(0.15,0) node (nID) {} --++(-0.075,0.125) node[minimum size=8pt] (nAS) {} --++ (0.15,-0.025) node (nGI) {} --++(0.2,0.05) node (nLI) {};
    \draw (nID) --++(0.2,-0.15) node (nTI) {};
    \draw (nGI) --++(0.05,-0.075) node (nHy) {};
  \end{scope}
  \begin{scope}[every node/.style={align=center,\clram,font=\fnt}]
    \node[below] at (nTO) {Ticket\\[-2pt]Office};
    \node[left] at (nTI) {Toilets};
    \node[above] at (nZF) {Foyer\\[-6pt]};
    \node[below,anchor=70] at (nID) {Photo\\[-2pt]Gallery};
    \node[above] at (nAS) {Safari\\[-6pt]};
    \node[above] at (nGI) {Giraffe};
    \node[right] at (nHy) {Hyena};
    \node[above] at (nLI) {Lion};
  \end{scope}
  \draw[-{Stealth[round]}] (0.275,0.58) -- +(0.045,0) node[anchor=south west,align=center,inner sep=0pt]{$x$};
  \draw[-{Stealth[round]}] (0.275,0.58) -- +(0,0.045) node[anchor=west,align=center,inner sep=1pt]{$y$};

  % Draw the grammar clause extraction
  \draw (0.35, 1.35) rectangle (0.85, 1.5) node[pos=0.5, align=center] {navigation cue\\intepreter};

  % Draw information flow lines
  \draw[->] (0.1, 0.17) node[above,font=\fnt] {laser scans} --++(0.15,0);
  \draw[->] (0.1, 0.23) node[above,font=\fnt] {odometry} --++(0.15,0);

  \draw[->] (0.5, 0.2) --++(0.2,0) node[pos=0.5,above,align=center,font=\fnt] {metric\\[-2pt]map};

  \draw[->] (0.95,0.25) --++(0.15,0) node[above, align=center,font=\fnt] {wheel\\[-2pt]velocities};

  \draw[->] (0.375,0.3) --++(0,0.2) node[pos=0.5, left, align=center,font=\fnt] {current\\[-2pt]pose};
  \draw[->] (0.5,0.5) --++(0,-0.15) --++(0.2,0) node[pos=0.5, above, align=center,font=\fnt] {metric\\[-2pt]goal};

  \draw[->] (0.6,1.075) node[above, align=center,font=\fnt] {symbolic goal} --++(0,-0.125) node[pos=0.3,right,\clrfade,font=\fnt\itshape] {e.g. ``find the Lion''};

  \draw[->] (1.1,1.425) node[above, align=center,font=\fnt] {navigation cue\\[-2pt]observations} --++ (-0.25,0);
  \draw[->] (0.35,1.425) --++(-0.35,0) node[pos=0.5,above,align=center,font=\fnt] {grammar\\[-2pt]clauses} --++(0,-0.7) --++(0.25,0);

  % Draw extra information
  \draw[\clrfade] (0.85,0.65) -- (1.135, 0.7) node[above, align=center,\clrfade,font=\fnt] {``imagination''\\[-2pt]of the world};

  \node[below,\clrfade,font=\fnt\itshape, inner sep=0pt] (egC) at (1.1,1.38) {e.g.};
  \node[below,opacity=0.75] at (1.1,1.36) { \includegraphics[width=1.25cm]{./figs/cues_label_crop}};
  \node[below,opacity=0.75] at (1.1,1.21) { \includegraphics[width=1.25cm]{./figs/cues_directional_sign_crop}};

  \node[below,\clrfade,font=\fnt\itshape, inner sep=0pt] (egG) at (0.175,1.38) {e.g.};
  \node[below,anchor=155,\clrfade,font=\fnt\itshape] at (egG.south) {$\Bigg\{\arraycolsep=0.5pt\begin{array}{l}\relclausetight[text]{past}{Lion}{Giraffe}{$\varnothing$},\\\relclausetight[text]{right of}{Hyena}{Giraffe}{Foyer},\\\locclausetight[text]{Safari}{\refframe{W}}{2.3}{9.4}{\pi}{\varnothing}\end{array}\Bigg\}$};
\end{tikzpicture}

